Tropical Land Use Land Cover Mapping in Par\'{a} (Brazil) using Discriminative Markov Random Fields and Multi-temporal TerraSAR-X Data

Remote sensing satellite data offer the unique possibility to map land use land cover transformations by providing spatially explicit information. However, detection of short-term processes and land use patterns of high spatial-temporal variability is a challenging task. We present a novel framework using multi-temporal TerraSAR-X data and machine learning techniques, namely Discriminative Markov Random Fields with spatio-temporal priors, and Import Vector Machines, in order to advance the mapping of land cover characterized by short-term changes. Our study region covers a current deforestation frontier in the Brazilian state Par\'{a} with land cover dominated by primary forests, different types of pasture land and secondary vegetation, and land use dominated by short-term processes such as slash-and-burn activities. The data set comprises multi-temporal TerraSAR-X imagery acquired over the course of the 2014 dry season, as well as optical data (RapidEye, Landsat) for reference. Results show that land use land cover is reliably mapped, resulting in spatially adjusted overall accuracies of up to $79\%$ in a five class setting, yet limitations for the differentiation of different pasture types remain. The proposed method is applicable on multi-temporal data sets, and constitutes a feasible approach to map land use land cover in regions that are affected by high-frequent temporal changes.

==> tikz_stack.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=.5,every node/.style={minimum size=1cm},on grid]	
				\draw[anchor=west] (2,9.9) node {$t+1$};
				\draw[anchor=west] (2,8) node {$t$};
				\draw[anchor=west] (2,6.4) node {$t-1$};	
				\begin{scope}[
				yshift=90,every node/.append style={
					yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
				]
				\fill[white,fill opacity=.4] (1,1) rectangle (4,4);
				\fill[green] (2,2) rectangle (3,3);

				\draw[step=10mm, black] (1,1) grid (4,4);
			\draw[black,very thick] (1,1) rectangle (4,4);
		
				\end{scope}
				\begin{scope}[
				yshift=140,every node/.append style={
					yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
				]
				\fill[white] (1,1) rectangle (4,4);
											\fill[blue] (2,2) rectangle (3,3);
											\fill[yellow] (2,3) rectangle (3,4);
											\fill[yellow] (3,2) rectangle (4,3);
											\fill[yellow] (1,2) rectangle (2,3);
											\fill[yellow] (2,1) rectangle (3,2);
				\draw[step=10mm, black] (1,1) grid (4,4);
				\draw[black,very thick] (1,1) rectangle (4,4);
		
				\end{scope}
				\begin{scope}[
				yshift=190,every node/.append style={
					yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
				]
				%	\fill[white,fill opacity=.5] (1,1) rectangle (4,4);
				%			\fill[green,fill opacity=.8] (2,2) rectangle (3,3);
				\fill[white] (1,1) rectangle (4,4);
				\fill[green] (2,2) rectangle (3,3);
				\draw[step=10mm, black] (1,1) grid (4,4);				
				\draw[black,very thick] (1,1) rectangle (4,4);
			
				\end{scope}
				
				\end{tikzpicture}
\end{document}

==> tikz_weights.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[node distance=1cm,auto]	
	\tikzstyle{varcenter}=[rectangle,thick,draw=black,fill=blue,minimum size=7mm]
	\tikzstyle{varspat}=[rectangle,thick,draw=black,fill=yellow,minimum size=7mm]
	\tikzstyle{vartemp}=[rectangle,thick,draw=black,fill=green,minimum size=7mm]
	\tikzstyle{factorspat}=[circle,thick,draw=black,minimum size=7mm]
	\tikzstyle{factortemp}=[circle,thick,draw=black,minimum size=7mm]
	\tikzstyle{factorun}=[circle,thick,draw=black,minimum size=7mm]
	\tikzstyle{every label}=[red]
	\begin{scope}
	\node [varcenter] (P) {};
	\node [factorspat] (db) [below=1cm of P] {$\small\delta$};
	\node [factorspat] (da) [above= of P] {$\small\delta$};
	\node [factorspat] (dl) [left= of P] {$\small\delta$};
    \node [factorspat] (dr) [right=of P] {$\small\delta$};
    \node [factortemp, position=-30:1cm from P] (tbr) {$\small\tau_1$};
    \node [factortemp, position=-60:1cm from P] (tbr2) {$\small\tau_2$};
    \node [factortemp, position=150:1cm from P] (tal) {$\small\tau_1$};
    \node [factortemp, position=120:1cm from P] (tal2) {$\small\tau_2$};
	\node [factorun] (ivm) [above right= of P] {\small I};
	\node [varspat] (L) [left=of dl] {};
	\node [varspat] (R) [right=of dr] {};
	\node [varspat] (B) [below=of db] {};
	\node [varspat] (A) [above=of da] {};
	\node [vartemp, position=135:2cm from P] (T1) {};
    \node [vartemp, position=-45:2cm from P] (T-1) {};
	\draw [-] (P.west) -- (dl.east);
	\draw [-] (P.north) -- (da.south);
	\draw [-] (P.south) -- (db.north);
	\draw [-] (P.east) -- (dr.west);
	\draw [-] (P.north east) -- (ivm.south west);
	\draw [-] (P.west) -- (tal.south east);
    \draw [-] (P.north) -- (tal2.south east);
	\draw [-] (P.east) -- (tbr.north west);
    \draw [-] (P.south) -- (tbr2.north west);
	\draw [-] (dl.west) -- (L.east);
	\draw [-] (dr.east) -- (R.west);
	\draw [-] (da.north) -- (A.south);
	\draw [-] (db.south) -- (B.north);
	\draw [-] (tal.north west) -- (T1.south);
    \draw [-] (tal2.north west) -- (T1.east);
	\draw [-] (tbr.south east) -- (T-1.north);
    \draw [-] (tbr2.south east) -- (T-1.west);
	\end{scope}
	\end{tikzpicture}
\end{document}
